Auxiliary Guided Autoregressive Variational Autoencoders

Generative modeling of high-dimensional data is a key problem in machine learning. Successful approaches include latent variable models and autoregressive models. The complementary strengths of these approaches, to model global and local image statistics respectively, suggest hybrid models that encode global image structure into latent variables while autoregressively modeling low level detail. Previous approaches to such hybrid models restrict the capacity of the autoregressive decoder to prevent degenerate models that ignore the latent variables and only rely on autoregressive modeling. Our contribution is a training procedure relying on an auxiliary loss function that controls which information is captured by the latent variables and what is left to the autoregressive decoder. Our approach can leverage arbitrarily powerful autoregressive decoders, achieves state-of-the art quantitative performance among models with latent variables, and generates qualitatively convincing samples.

==> figures/bin_samples0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img45.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img60.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img63.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img42.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img57.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img63.png} &
\end{tabular} 


==> figures/bin_samples1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img45.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img60.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img63.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img42.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img57.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img63.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img39.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img54.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img63.png} &
\end{tabular} 


==> figures/bin_samples2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img45.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img60.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img63.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img42.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img57.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img63.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img39.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img54.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img62.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img63.png} &
\end{tabular} 


==> figures/bin_samples_pix0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img46.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img46.png}\\
\end{tabular} 


==> figures/bin_samples_pix0_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img31.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img32.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img33.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img34.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img35.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img36.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img37.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img38.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img32.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img33.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img34.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img35.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img36.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img37.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img38.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img39.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img40.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img41.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img42.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img43.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img44.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img45.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img46.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img39.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img40.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img41.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img42.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img43.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img44.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img45.png}&
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img46.png}\\
\end{tabular} 


==> figures/bin_samples_pix1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img46.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img46.png}\\
\end{tabular} 


==> figures/bin_samples_pix1_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img36.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img36.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img44.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img46.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img44.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img45.png}&
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img46.png}\\
\end{tabular} 


==> figures/bin_samples_pix2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img19.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img34.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img39.png} &
\end{tabular} 


==> figures/bin_test.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/pix_out/img3.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/pix_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/pix_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_reconstructions_0/pix_out/img14.png}\\
\end{tabular} 


==> figures/coarse_16_new.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/coarse_16_new_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img0.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img2.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img4.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img6.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img8.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img10.png} &
%\includegraphics./images//pixVAE_16x_kl2_bin25_/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img12.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img8.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img10.png} &
%\includegraphics./images//pixVAE_16x_kl2_bin25_/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img1.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img3.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img5.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img7.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img9.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img11.png} &
%\includegraphics./images//pixVAE_16x_kl2_bin25_/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img13.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img15.png}\\[-1ex]
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img9.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
%\includegraphics./images//pixVAE_16x_kl2_bin25_/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png} &
\includegraphics{./images/pixVAE_16x_kl2_bin256_samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/coarse_rec0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img28.png}\\
\end{tabular} 


==> figures/coarse_rec1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_reconstructions_0/gt/img28.png}\\
\end{tabular} 


==> figures/coarse_rec2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img28.png}\\
\end{tabular} 


==> figures/coarse_rec3.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_reconstructions_0/gt/img14.png}\\
\end{tabular} 


==> figures/coarse_rec_20.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/gt/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_reconstructions_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img14.png}\\
\end{tabular} 


==> figures/coarse_samples0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img28.png}\\
\end{tabular} 


==> figures/coarse_samples1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img28.png}\\
\end{tabular} 


==> figures/coarse_samples2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img28.png}\\
\end{tabular} 


==> figures/coarse_samples_2_0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img23.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img31.png}\\
\end{tabular} 


==> figures/coarse_samples_2_1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img23.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img31.png}\\
\end{tabular} 


==> figures/dec_mismatch0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
VR & \includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img30.png}\\
PS & \includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img30.png}\\
\end{tabular} 


==> figures/dec_mismatch1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
VR & \includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img11.png} &
%\includegraphics./images/pixVAE_32x_KL8_bin256_kl_8_sampless/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img30.png}\\
PS & \includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img11.png} &
%\includegraphics./images/pixVAE_32x_KL8_bin256_kl_8_sampless/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img30.png}\\
\end{tabular} 


==> figures/dec_mismatch2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
VR & \includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img11.png} &
%\includegraphics./images/pixVAE_32x_KL8_bin256_kl_12_sampless/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img30.png}\\
PS & \includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img11.png} &
%\includegraphics./images/pixVAE_32x_KL8_bin256_kl_12_sampless/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img29.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img30.png}\\
\end{tabular} 


==> figures/extracond_samplesextracond.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img3.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img11.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img19.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img23.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img27.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL12_bin256_extracond/samples/pixVAE_32x_KL12_bin256_extracond_samples_229005/pix_out/img31.png}\\
\end{tabular} 


==> figures/fig4a_0.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img26.png} &
R\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img26.png} &
P
\end{tabular} 


==> figures/fig4a_1.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
R\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img23.png} &
P
\end{tabular} 


==> figures/fig4a_2.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img29.png} &
R\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img29.png} &
P
\end{tabular} 


==> figures/fig4b_0.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img38.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img38.png} & P
\end{tabular} 


==> figures/fig4b_1.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img50.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img50.png} & P\\
\end{tabular} 


==> figures/fig4b_2.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img54.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img54.png} & P
\end{tabular} 


==> figures/fig5a.tex <==
\setlength{\tabcolsep}{1pt}
{
\footnotesize
\begin{tabular}{ccccccc} 
\multicolumn{7}{c}{Test images}\\
 & 
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img17.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img18.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img19.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img20.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img23.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img27.png}\\
\multicolumn{7}{c}{Reconstructions}
\\
32 &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img17.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img18.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img19.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img20.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img23.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img27.png}\\
64 & 
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img17.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img18.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img19.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img20.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img23.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin64_samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img27.png}\\
256 & 
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img17.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img18.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img19.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img20.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img27.png}
\end{tabular} 
}


==> figures/fig6aOLD.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img46.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img54.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img62.png}\\
\end{tabular} 


==> figures/fig6bOLD.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img38.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img46.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img54.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img56.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img57.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img58.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img59.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img60.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img61.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img62.png}\\
\end{tabular} 


==> figures/fig6cOLD.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img23.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img31.png}\\
\end{tabular} 


==> figures/fig6dOLD.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img30.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img31.png}\\
\end{tabular} 


==> figures/grey_images_latex_tile_grey.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccc} 
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img46.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img64.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img120.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img148.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img182.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img304.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img368.png}\\[-0.85ex]
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img47.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img65.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img121.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img149.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img183.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img305.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img369.png}\\[-0.85ex]
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img54.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img90.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img144.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img180.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img202.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img310.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img398.png}\\[-0.85ex]
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img55.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img91.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img145.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img181.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img203.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img311.png} &
\includegraphics{./images/pixVAE_images_grey_images/individual_images/img399.png}\\
\end{tabular} 


==> figures/pixVAE_images_latent_interpolation_latex_tile_both.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccccccccc} 
\includegraphics{./images/latent_interpolation_individual_images_vae/img75.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img76.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img77.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img78.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img79.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img80.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img81.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img82.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img83.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img84.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img85.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img86.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img87.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img88.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img89.png}\\[-0.85ex]
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img75.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img76.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img77.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img78.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img79.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img80.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img81.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img82.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img83.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img84.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img85.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img86.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img87.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img88.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img89.png}\\[-0.85ex]
\includegraphics{./images/latent_interpolation_individual_images_vae/img115.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img116.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img117.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img118.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img119.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img120.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img121.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img122.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img123.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img124.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img125.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img126.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img127.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img128.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img129.png}\\[-0.85ex]
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img115.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img116.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img117.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img118.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img119.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img120.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img121.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img122.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img123.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img124.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img125.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img126.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img127.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img128.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img129.png}\\[-0.85ex]
\includegraphics{./images/latent_interpolation_individual_images_vae/img330.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img331.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img332.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img333.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img334.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img335.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img336.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img337.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img338.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img339.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img340.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img341.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img342.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img343.png} &
\includegraphics{./images/latent_interpolation_individual_images_vae/img344.png}\\
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img330.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img331.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img332.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img333.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img334.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img335.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img336.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img337.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img338.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img339.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img340.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img341.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img342.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img343.png} &
\includegraphics{./images/latent_interpolation_individual_images_pixcnn/img344.png}\\
\end{tabular} 


==> figures/pix_out_samples_16x_kl2_bin256.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_16x_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_16x_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_16x_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_16x_kl8_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_figure_kl12_bin256.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img32.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img40.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img48.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img56.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img33.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img41.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img57.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img34.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img42.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img50.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img58.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img35.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img43.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img51.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img59.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img36.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img44.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img52.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img60.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img45.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img53.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img61.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img46.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img54.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img62.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img39.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img47.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img55.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img63.png}\\
\end{tabular} 


==> figures/pix_out_samples_figure_kl8_bin32.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img3.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img11.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img15.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img19.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img23.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img27.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img30.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img31.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png}\\
\end{tabular} 


==> figures/pix_out_samples_figure_kl8_bin32_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img0.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img0.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img2.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img2.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img3.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img3.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img4.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img4.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img6.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img6.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img7.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img7.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img8.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img8.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img9.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img9.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img10.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img10.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img11.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img11.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img12.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img12.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img13.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img13.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img14.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img14.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img15.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img15.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img16.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img16.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img17.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img17.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img18.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img18.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img19.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img19.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img20.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img20.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img21.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img21.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img22.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img22.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img23.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img23.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img24.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img24.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img25.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img25.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img26.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img26.png} \\[-1ex]
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img27.png} &
%\includegraphics./images//pixVAE_32x_kl8_bin3_/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img27.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img29.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img29.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img30.png} &
\includegraphics{./images/pixVAE_32x_kl8_bin32_samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img30.png} \\
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img31.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img31.png}\\
\end{tabular} 


==> figures/pix_out_samples_figure_kl8_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img30.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img30.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img31.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img31.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl12.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl4.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl8.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl8_bin32.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img15.png}\\
\end{tabular} 


==> figures/pix_out_samples_kl8_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img15.png}\\
\end{tabular} 


==> figures/pixcnnpp_samplespixcnn_pp.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img0.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img8.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img16.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img24.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img9.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img17.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img25.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img2.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img10.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img18.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img26.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img3.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img19.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img27.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img4.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img12.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img20.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img28.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img13.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img21.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img29.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img6.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img14.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img22.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img30.png}\\[-1ex]
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img7.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img23.png} &
\includegraphics{./images/pixVAE_32x_KL8_nointerm_samples/pixVAE_32x_KL8_nointerm_samples_57503/pix_out/img31.png}\\
\end{tabular} 


==> figures/pixout_8x_pixVAE.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img30.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_r5_8x_KL2_bin64/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img31.png}\\
\end{tabular} 


==> figures/pixout_new8x_pixVAE.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img0.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img2.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img4.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img6.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img8.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img10.png} &
%\includegraphics./images//pixVAE_r5_8x_KL2_bin6_/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img12.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img14.png}\\[-1ex]
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img0.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img2.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img4.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img6.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img8.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img10.png} &
%\includegraphics./images//pixVAE_r5_8x_KL2_bin6_/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img12.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img14.png}\\[-1ex]
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img1.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img3.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img5.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img7.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img9.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img11.png} &
%\includegraphics./images//pixVAE_r5_8x_KL2_bin6_/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img13.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/vae_out/img15.png}\\[-1ex]
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img1.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img3.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img5.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img7.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img9.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img11.png} &
%\includegraphics./images//pixVAE_r5_8x_KL2_bin6_/samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img13.png} &
\includegraphics{./images/pixVAE_r5_8x_KL2_bin64_samples/pixVAE_r5_8x_KL2_bin64_samples_2501/pix_out/img15.png}\\
\end{tabular} 


==> figures/pixvae_images_grey_images_latex_tile_grey.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccc} 
\includegraphics{./images/grey_images_individual_images/img46.png} &
\includegraphics{./images/grey_images_individual_images/img64.png} &
\includegraphics{./images/grey_images_individual_images/img120.png} &
\includegraphics{./images/grey_images_individual_images/img148.png} &
\includegraphics{./images/grey_images_individual_images/img182.png} &
\includegraphics{./images/grey_images_individual_images/img304.png} &
\includegraphics{./images/grey_images_individual_images/img368.png}\\[-0.85ex]
\includegraphics{./images/grey_images_individual_images/img47.png} &
\includegraphics{./images/grey_images_individual_images/img65.png} &
\includegraphics{./images/grey_images_individual_images/img121.png} &
\includegraphics{./images/grey_images_individual_images/img149.png} &
\includegraphics{./images/grey_images_individual_images/img183.png} &
\includegraphics{./images/grey_images_individual_images/img305.png} &
\includegraphics{./images/grey_images_individual_images/img369.png}\\[-0.85ex]
\includegraphics{./images/grey_images_individual_images/img54.png} &
\includegraphics{./images/grey_images_individual_images/img90.png} &
\includegraphics{./images/grey_images_individual_images/img144.png} &
\includegraphics{./images/grey_images_individual_images/img180.png} &
\includegraphics{./images/grey_images_individual_images/img202.png} &
\includegraphics{./images/grey_images_individual_images/img310.png} &
\includegraphics{./images/grey_images_individual_images/img398.png}\\[-0.85ex]
\includegraphics{./images/grey_images_individual_images/img55.png} &
\includegraphics{./images/grey_images_individual_images/img91.png} &
\includegraphics{./images/grey_images_individual_images/img145.png} &
\includegraphics{./images/grey_images_individual_images/img181.png} &
\includegraphics{./images/grey_images_individual_images/img203.png} &
\includegraphics{./images/grey_images_individual_images/img311.png} &
\includegraphics{./images/grey_images_individual_images/img399.png}\\
\end{tabular} 


==> figures/resp_cond0.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img38.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img37.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img38.png} & P
\end{tabular} 


==> figures/resp_cond1.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img50.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img49.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img50.png} & P\\
\end{tabular} 


==> figures/resp_cond2.tex <==
\setlength{\tabcolsep}{1pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img54.png} & S\\
 \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img38.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img54.png} & P
\end{tabular} 


==> figures/resp_cond_rec0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/vae_out/img26.png} &
vae\\\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_reconstructions_1/pix_out/img26.png} &
pix\\\end{tabular} 


==> figures/resp_cond_rec1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
vae\\\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/pix_out/img23.png} &
pix\\\end{tabular} 


==> figures/resp_cond_rec2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img29.png} &
vae\\\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/pix_out/img29.png} &
pix\\\end{tabular} 


==> figures/resp_cond_v20.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img26.png} &
%\includegraphics./images/pixVAE_32x_KL2_bin256_sampless/pixVAE_32x_KL2_bin256_samples_1/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img29.png} &
VS\\\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img26.png} &
%\includegraphics./images/pixVAE_32x_KL2_bin256_sampless/pixVAE_32x_KL2_bin256_samples_1/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL2_bin256_samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img29.png} &
PS\\\end{tabular} 


==> figures/resp_cond_v21.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img26.png} &
%\includegraphics./images//pixVAE_32x_KL8_bin256_kl__/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img29.png} &
VS\\\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img26.png} &
%\includegraphics./images//pixVAE_32x_KL8_bin256_kl__/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img28.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_8_samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img29.png} &
PS\\\end{tabular} 


==> figures/resp_cond_v22.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccc} 
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img29.png} &
VS\\
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img1.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img5.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img11.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img15.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img26.png} &
\includegraphics{./images/pixVAE_32x_KL8_bin256_kl_12_samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img29.png} &
PS\\
\end{tabular} 


==> figures/resp_glob_shape0.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccccc} 
GT & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/gt/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img18.png}\\
16 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img20.png}\\
64 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img27.png}\\
256 & \end{tabular} 


==> figures/resp_glob_shape1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{ccccccc} 
GT & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img27.png}\\
32 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img27.png}\\
64 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img27.png}\\
256 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img27.png}\\
\end{tabular} 


==> figures/resp_glob_shape2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccccccccccccccccccc} 
GT & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/gt/img29.png}\\[-1ex]
bin32 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_reconstructions_1/vae_out/img29.png}\\[-1ex]
bin64 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_reconstructions_0/vae_out/img29.png}\\[-1ex]
bin256 & \includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img12.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img15.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img24.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img25.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img26.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img27.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img28.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img29.png}\\
\end{tabular} 


==> figures/test_rebuttal_array.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hskip2.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	$f(\bz)$ & \multicolumn{10}{c}{Conditional PixelCNN samples} \\
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img11.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img12.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img13.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img14.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img15.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img16.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img17.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img18.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img19.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img20.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img21.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img44.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img45.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img46.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img47.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img48.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img49.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img50.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img51.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img52.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img53.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img54.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img55.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img56.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img57.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img58.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img59.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img60.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img61.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img62.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img63.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img64.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img65.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img77.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img78.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img79.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img80.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img81.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img82.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img83.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img84.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img85.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img86.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img87.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img99.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img100.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img101.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img102.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img103.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img104.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img105.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img106.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img107.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img108.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img109.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img121.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img122.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img123.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img124.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img125.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img126.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img127.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img128.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img129.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img130.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img131.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img154.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img155.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img156.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img157.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img158.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img159.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img160.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img161.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img162.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img163.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img164.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img165.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img166.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img167.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img168.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img169.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img170.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img171.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img172.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img173.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img174.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img175.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img198.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img199.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img200.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img201.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img202.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img203.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img204.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img205.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img206.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img207.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img208.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img209.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img210.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img211.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img212.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img213.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img214.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img215.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img216.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img217.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img218.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img219.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img253.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img254.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img255.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img256.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img257.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img258.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img259.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img260.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img261.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img262.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img263.png}\\[2ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img264.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img265.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img266.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img267.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img268.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img269.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img270.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img271.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img272.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img273.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img274.png}\\[2ex]
\end{tabular} 


\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
\end{tabular} 


\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
\end{tabular} 


==> figures/test_rebuttal_array_small.tex <==
\setlength{\tabcolsep}{0pt}
%\begin{tabular}{c@{\hskip2.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
%	$f(\bz)$ & \multicolumn{10}{c}{Conditional PixelCNN samples} \\
\begin{tabular}{c@{\hskip2.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	$f(\bz)$ & \multicolumn{9}{c}{Conditional PixelCNN samples} \\
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img11.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img12.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img13.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img14.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img15.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img16.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img17.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img18.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img19.png} &
%\includegraphics[scale=1.4]./images//pixVAE_32x_KL8_bin256_kl_1_/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img20.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img21.png}\\[2ex]
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img44.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img45.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img46.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img47.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img48.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img49.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img50.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img51.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img52.png} &
%\includegraphics[scale=1.4]./images//pixVAE_32x_KL8_bin256_kl_1_/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img53.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img54.png}\\[2ex]
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img55.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img56.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img57.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img58.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img59.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img60.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img61.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img62.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img63.png} &
%\includegraphics[scale=1.4]./images//pixVAE_32x_KL8_bin256_kl_1_/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img64.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img65.png}\\[2ex]
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img77.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img78.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img79.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img80.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img81.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img82.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img83.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img84.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img85.png} &
%\includegraphics[scale=1.4]./images//pixVAE_32x_KL8_bin256_kl_1_/samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img86.png} &
\includegraphics[scale=1.4]{./images/pixVAE_32x_KL8_bin256_kl_12_samples_rebuttal/pixVAE_32x_KL8_bin256_kl_12_samples_1/img87.png}\\[2ex]
\end{tabular} 


%\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
%\end{tabular} 
%
%
%\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
%\end{tabular} 


==> figures/test_rebuttal_control.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip2.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	$f(z)$ & \multicolumn{4}{c}{PixCNN samples} & $f(z)$ & \multicolumn{4}{c}{PixCNN samples} \\
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img0.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img1.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img2.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img3.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img4.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img6.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img7.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img8.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img9.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img10.png}\\[3ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img12.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img13.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img14.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img15.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img16.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img18.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img19.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img20.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img21.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img22.png}\\[3ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img24.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img25.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img26.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img27.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img28.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img30.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img31.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img32.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img33.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img34.png}\\[3ex]
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img36.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img37.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img38.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img39.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img40.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img42.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img43.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img44.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img45.png} &
\includegraphics[scale=1.4]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img46.png}\\
\end{tabular} 


==> figures/test_rebuttal_control_rec.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	GT & $f(z)$ & PS & GT & $f(z)$ & PS & GT & $f(z)$ & PS\\ 
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img2.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img0.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img1.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img5.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img3.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img4.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img8.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img6.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img7.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img11.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img9.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img10.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img14.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img12.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img13.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img17.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img15.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img16.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img20.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img18.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img19.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img23.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img21.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img22.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img26.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img24.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img25.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img29.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img27.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img28.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img32.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img30.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img31.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img35.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img33.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img34.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img38.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img36.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img37.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img41.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img39.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img40.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img44.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img42.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img43.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img47.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img45.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img46.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img50.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img48.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img49.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img53.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img51.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img52.png}\\
\end{tabular} 


==> figures/test_rebuttal_control_rec_save.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
GT & VAE & PIX & GT & VAE & PIX & GT & VAE & PIX\\ 
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img2.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img0.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img1.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img5.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img3.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img4.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img8.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img6.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img7.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img11.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img9.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img10.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img14.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img12.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img13.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img17.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img15.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img16.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img20.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img18.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img19.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img23.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img21.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img22.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img26.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img24.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img25.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img29.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img27.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img28.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img32.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img30.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img31.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img35.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img33.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img34.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img38.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img36.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img37.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img41.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img39.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img40.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img44.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img42.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img43.png}\\[1ex]
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img47.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img45.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img46.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img50.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img48.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img49.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img53.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img51.png} &
\includegraphics[scale=1.5]{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_nointerm/samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img52.png}\\
\end{tabular} 


==> figures/test_rebuttal_control_rec_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip3.0ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	GT & $f(z)$ & PS & GT & $f(z)$ & PS & GT & $f(z)$ & PS\\ 
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img2.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img0.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img1.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img5.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img3.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img4.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img8.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img6.png} &
\includegraphics[scale=1.3]{./images/pixVAE_32x_KL8_nointerm_samples_rebuttal/pixVAE_32x_KL8_nointerm_reconstructions_57503/img7.png}\\[1ex]
\end{tabular} 
\setlength{\tabcolsep}{0pt}

\begin{tabular}{c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip2.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}c@{\hskip0.5ex}} 
	$f(z)$ & \multicolumn{4}{c}{PixCNN samples} & $f(z)$ & \multicolumn{4}{c}{PixCNN samples} \\
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img0.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img1.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img2.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img3.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img4.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img6.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img7.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img8.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img9.png} &
\includegraphics[scale=1.2]{./images/pixVAE_32x_KL8_nointerm_actually_samples_rebuttal/pixVAE_32x_KL8_nointerm_samples_57503/img10.png}\\[3ex]
\end{tabular} 


==> figures/vae_kl1_samplesvae_kl1.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img0.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img8.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img16.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img24.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img1.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img9.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img17.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img25.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img2.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img10.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img18.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img26.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img3.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img11.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img19.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img27.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img4.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img12.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img20.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img28.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img5.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img13.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img21.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img29.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img6.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img14.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img22.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img30.png}\\[-1ex]
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img7.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img15.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img23.png} &
\includegraphics{./images/vae_full_32x_b64_bin256_kl_1_samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img31.png}\\
\end{tabular} 


==> figures/vae_kl1_samplesvae_kl1_small.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img8.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img16.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img24.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img1.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img17.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img25.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img10.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img18.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img26.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img11.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img19.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img27.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img12.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img20.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img28.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img13.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img21.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img29.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img14.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img22.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img30.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img15.png} &
%\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/vae_full_32x_b64_bin256_kl_1/samples/vae_full_32x_b64_bin256_kl_1_samples_901522/vae_out/img31.png}\\
\end{tabular} 


==> figures/vae_out.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
GT & KL 4 & KL 8 & KL12\\ 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img3.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img13.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img14.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img23.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img23.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/gt/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_reconstructions_1/vae_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_reconstructions_0/vae_out/img29.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_reconstructions_0/vae_out/img29.png}\\
\end{tabular} 


==> figures/vae_out_samples_16x_kl2_bin256.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_16x_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_16x_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_16x_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_16x_kl8_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img12.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img13.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img14.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl12.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl4.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl8.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl8_bin32.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_out_samples_kl8_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img8.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img12.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img9.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img13.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img6.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img10.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img14.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img7.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img11.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img15.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_16x_kl2_bin256.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin256/samples/pixVAE_16x_kl2_bin256_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_16x_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/vae_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl2_bin64/samples/pixVAE_16x_kl2_bin64_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_16x_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/vae_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin16/samples/pixVAE_16x_kl4_bin16_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_16x_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/vae_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl4_bin64/samples/pixVAE_16x_kl4_bin64_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_16x_kl8_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img6.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/vae_out/img7.png}\\[-1ex]
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_16x_kl8_bin16/samples/pixVAE_16x_kl8_bin16_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl12.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_12/samples/pixVAE_32x_KL8_bin256_kl_12_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl2.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL2_bin256/samples/pixVAE_32x_KL2_bin256_samples_1/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl2_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl2_bin64/samples/pixVAE_32x_kl2_bin64_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl4.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL4_bin256/samples/pixVAE_32x_KL4_bin256_samples_1/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl4_bin16.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin16/samples/pixVAE_32x_kl4_bin16_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl4_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl4_bin64/samples/pixVAE_32x_kl4_bin64_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl8.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_KL8_bin256_kl_8/samples/pixVAE_32x_KL8_bin256_kl_8_samples_0/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl8_bin32.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin32/samples/pixVAE_32x_kl8_bin32_samples_1/pix_out/img7.png}\\
\end{tabular} 


==> figures/vae_pix_out_samples_kl8_bin64.tex <==
\setlength{\tabcolsep}{0pt}
\begin{tabular}{cccc} 
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img0.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img2.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img4.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img6.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/vae_out/img7.png}\\
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img1.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img3.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img5.png} &
\includegraphics{/scratch/gpuhost9/tlucas/iaf_results_2/pixVAE_32x_kl8_bin64/samples/pixVAE_32x_kl8_bin64_samples_0/pix_out/img7.png}\\
\end{tabular} 

